Introduction to quantum representations of mapping class groups

We provide an (almost) self-contained construction of the Witten-Reshetikhin-Turaev representations of the mapping class group. We describe its properties including its Hermitian structure, irreducibility and integrality (at prime level). The construction of these notes relies only on skein theory (Kauffman Bracket) and does not use surgery techniques. We hope that they will be accessible to non-specialists.

==> Kauffman.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Kauffman.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{510.56170126bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.14102115)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Kauffman.pdf}}%
    \put(-0.0026013,0.07018811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_\times$}}}%
    \put(0.21154511,0.07018811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_0$}}}%
    \put(0.39643951,0.06904957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_\infty$}}}%
    \put(0.59251004,0.06961884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_U$}}}%
    \put(0.77070289,0.06891421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_\emptyset$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Kauffman.pdf}}%
  \end{picture}%
\endgroup%


==> Theta.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Theta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{665.05694051bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41226645)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Theta.pdf}}%
    \put(-0.00199708,0.30530048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.13714306,0.30439035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.19626017,0.30363512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.24666563,0.30227956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(-0.26816737,0.55811231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.86926555\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Theta.pdf}}%
    \put(0.30791861,0.30260554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a+1$}}}%
    \put(0.40472772,0.30260556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b+1$}}}%
    \put(0.47708935,0.30260554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.35460252,0.21953065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.40746835,0.24898446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.35384729,0.39398794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.40671316,0.36377887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Theta.pdf}}%
    \put(0.6450225,0.11002278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a+1$}}}%
    \put(0.74183165,0.10851236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b-1$}}}%
    \put(0.81645894,0.10851232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.67951365,0.02770311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.74381706,0.06017786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.69095123,0.20140518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.74381706,0.1704409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Theta.pdf}}%
    \put(0.7070425,0.30260554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a-1$}}}%
    \put(0.80295636,0.3010951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b-1$}}}%
    \put(0.8739477,0.30185031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.76292932,0.21424406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.80597721,0.24596356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.76217405,0.38870135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.80371156,0.35773705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Theta.pdf}}%
    \put(0.3105486,0.10926755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a-1$}}}%
    \put(0.40646236,0.10837224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b+1$}}}%
    \put(0.4774537,0.10775709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.3581279,0.02694788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.41099374,0.05791217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.36719058,0.20064995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.40872809,0.16968568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.17568738,0.11026308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\frac{[a]}{[a+1]}$}}}%
    \put(0.52384676,0.10799736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\frac{[b]}{[b+1]}$}}}%
    \put(0.51780496,0.30360098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+\frac{[a][b]}{[a+1][b+1]}$}}}%
  \end{picture}%
\endgroup%


==> cerclage.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cerclage.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{455.16815906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15301391)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cerclage.pdf}}%
    \put(0.00859014,0.07765562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_n=$}}}%
    \put(0.34539926,0.07728701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_n=$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cerclage.pdf}}%
    \put(0.68968055,0.07625313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_n=$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cerclage.pdf}}%
    \put(0.12102278,0.0834044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{n+1}$}}}%
  \end{picture}%
\endgroup%


==> e_i.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'e_i.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{573.1318244bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30414112)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{e_i.pdf}}%
    \put(0.17836548,0.03633169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.22539212,0.03633169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{e_i.pdf}}%
    \put(0.4116638,0.13838954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tr\Big($}}}%
    \put(0.54061035,0.14053633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.83113779,0.13838954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.65367279,0.13739229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Big)=$}}}%
    \put(-0.00231731,0.14129112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_i=$}}}%
  \end{picture}%
\endgroup%


==> graph.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{302.84527155bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40430176)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graph.pdf}}%
    \put(0.72842592,0.09548476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.72676742,0.18338524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.62305625,0.35388297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma$}}}%
    \put(0.65047641,0.27626116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_\Gamma$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{graph.pdf}}%
  \end{picture}%
\endgroup%


==> hopf.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hopf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{496.63467047bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2576735)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hopf.pdf}}%
    \put(0.00901913,0.12262153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_i$}}}%
    \put(0.12734638,0.12382052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hopf.pdf}}%
  \end{picture}%
\endgroup%


==> idempotents.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'idempotents.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{596.97915039bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58803233)%
    \put(0.08403539,0.59892085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{idempotents.pdf}}%
    \put(0.0909451,0.37798672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.07831006,0.30715389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.15067442,0.30830254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.03083293,0.22904641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b-1$}}}%
    \put(0.14186815,0.22981206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c+1$}}}%
    \put(0.22801616,0.32246908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=\frac{[(a+b-c)/2]}{[b]}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{idempotents.pdf}}%
    \put(0.46310458,0.38449568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.40375813,0.23287517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b-1$}}}%
    \put(0.52513114,0.23287517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c+1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{idempotents.pdf}}%
    \put(0.58456134,0.15398398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.5252149,0.00236347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b-1$}}}%
    \put(0.6465879,0.00236347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c-1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{idempotents.pdf}}%
    \put(0.081074,0.15283533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.06843896,0.08200255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.14080332,0.08315116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.02096182,0.00389503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b-1$}}}%
    \put(0.13199705,0.00466068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c-1$}}}%
    \put(0.18866329,0.0973177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=-\frac{[(a+b+c)/2+1][(b+c-a)/2]}{[b][c]}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{idempotents.pdf}}%
    \put(0.19737992,0.51211487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n+1$}}}%
    \put(-0.00133485,0.54657408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.07409252,0.54465968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.11352917,0.49488526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{idempotents.pdf}}%
    \put(0.27280726,0.49297085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\frac{[n]}{[n+1]}$}}}%
    \put(0.40183788,0.5140293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-1$}}}%
    \put(0.5665943,0.41726783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b+1$}}}%
    \put(0.67762952,0.42071368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c+1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{idempotents.pdf}}%
    \put(0.62670648,0.56888831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.61407144,0.49805547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.68643579,0.49920412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.76377753,0.51337066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{idempotents.pdf}}%
    \put(0.8862992,0.57271712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.82695276,0.42109659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b+1$}}}%
    \put(0.94832577,0.42109659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c+1$}}}%
  \end{picture}%
\endgroup%


==> reidemeister.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reidemeister.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{508.83139783bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34225125)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{reidemeister.pdf}}%
    \put(0.10598931,0.26482139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\leftrightarrow$}}}%
    \put(0.42252943,0.26153908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\leftrightarrow$}}}%
    \put(0.73798725,0.26194853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\leftrightarrow$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{reidemeister.pdf}}%
    \put(0.19612905,0.10481789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\to$}}}%
    \put(0.64967742,0.10268607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\to$}}}%
    \put(0.16201965,0.00462151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi(c)=1$}}}%
    \put(0.61343619,0.00622036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi(c)=-1$}}}%
  \end{picture}%
\endgroup%


==> retour.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'retour.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{403.21437565bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26990654)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{retour.pdf}}%
    \put(0.86237948,0.19506534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_a$}}}%
    \put(0.63455541,0.12902566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=\lambda$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{retour.pdf}}%
    \put(0.33094226,0.05552294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_a$}}}%
    \put(0.48070186,0.05512725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_a$}}}%
    \put(0.86413163,0.07905999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_a$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{retour.pdf}}%
    \put(0.33094226,0.19440688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_a$}}}%
    \put(0.48070186,0.19401119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_a$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{retour.pdf}}%
    \put(0.23681296,0.12777914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{2a}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{retour.pdf}}%
    \put(0.00375899,0.128375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_a$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{retour.pdf}}%
    \put(0.09105746,0.128375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_a$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{retour.pdf}}%
    \put(0.17047226,0.12623558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
  \end{picture}%
\endgroup%


==> toretroue.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'toretroue.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{385.65281665bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49357913)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{toretroue.pdf}}%
    \put(0.62133544,0.30837638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.15898864,0.10911151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_1$}}}%
    \put(0.72552629,0.46205788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{toretroue.pdf}}%
  \end{picture}%
\endgroup%


==> triad.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'triad.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{467.93859767bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51163148)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{triad.pdf}}%
    \put(0.40448043,0.39173961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{c(e)}$}}}%
    \put(0.81085595,0.40055192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{c(e')}$}}}%
    \put(0.60429772,0.08377378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{c(e'')}$}}}%
    \put(0.76461711,0.22727257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.62845266,0.36694528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i'$}}}%
    \put(0.50221029,0.22421962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i''$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{triad.pdf}}%
    \put(0.03500835,0.32437656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.17275765,0.31979713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e'$}}}%
    \put(0.09414402,0.16104342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e''$}}}%
    \put(0.26016382,0.21904958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\to$}}}%
  \end{picture}%
\endgroup%

